Solar magnetoconvection and small-scale dynamo: Recent developments in observation and simulation

A number of observational and theoretical aspects of solar magnetoconvection are considered in this review. We discuss recent developments in our understanding of the small-scale structure of the magnetic field on the solar surface and its interaction with convective flows, which is at the centre of current research. Topics range from plage areas in active regions over the magnetic network shaped by supergranulation to the ubiquituous `turbulent' internetwork fields. On the theoretical side, we focus upon magnetic field generation by small-scale dynamo action.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

